Differential Cross Section of DP-Elastic Scattering at Intermediate Energies

The deuteron-proton elastic scattering is studied in the multiple scattering expansion formalism. The contributions of the one-nucleon-exchange, single- and double scattering are taken into account. The Love and Franey parameterization of the nucleon-nucleon $t$-matrix is used, that gives an opportunity to include the off-energy-shell effects into calculations. Differential cross sections are considered at four energies, $T_d=390, 500, 880, 1200$ MeV. The obtained results are compared with the experimental data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

